Compressing Value Predictions for Learning-Augmented Metrical Task Systems

Learning-augmented algorithms for metrical task systems (MTS) can exploit predictions of canonical dual values, but existing formulations typically require a prediction for every state. We study whether these predictions can be compressed to a small set of representative states while retaining their algorithmic value. We introduce landmark-compressed value predictions, in which the predictor reports predicted dual values only at $m$ landmarks and the remaining values are reconstructed by a Lipschitz extension. Our algorithm achieves additive excess cost $O(T\,r(L) + \sum_t \delta_t)$, where $r(L)$ is the covering radius of the landmarks and $\delta_t$ measures prediction error up to additive shifts; local and value-dependent bounds refine this guarantee. For sparse landmark sets on unit-spaced finite lines, we prove a matching $\Omega(T r_m)$ lower bound for every randomized algorithm using fixed landmarks, even with advance access to their entire exact absolute-value table. The prediction interface also matters: on two states with one landmark, exact absolute values permit horizon-independent excess, whereas exact relative values force worst-case expected excess linear in $T$. We give PAC guarantees for learning compressed prediction tables, with efficient empirical-risk minimization for fixed landmarks. Our results connect metric coverage, prediction interfaces, and learning guarantees for compressed predictions in online MTS.

==> figures/a100_complete_budget_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 4,horizontal sep=0.8cm,vertical sep=0.95cm},paper plot,width=0.48\linewidth,height=3.7cm,xmin=0,xmax=103,xtick={5,20,60,100},ymin=0.96,legend columns=4,legend style={at={(1.10,1.32)},anchor=south}]
\nextgroupplot[title={$K=3$, 1 min},ymax=2.4]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.2712) (100.000000,1.2712)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.5286) (100.000000,1.5286)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(20.000000,1.6518)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(20.000000,2.2326)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.000000,1.0150) (10.000000,1.0082) (20.000000,1.0017) (30.000000,1.0003) (40.000000,1.0001) (60.000000,1.0000) (80.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(5.000000,1.2726) (10.000000,1.2726) (20.000000,1.2695) (30.000000,1.2705) (40.000000,1.2709) (60.000000,1.2712) (80.000000,1.2712) (100.000000,1.2712)};

\addlegendimage{color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt}}
\addlegendentry{Distortion}
\addlegendimage{color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Oracle Distortion}
\addlegendimage{color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Random}
\addlegendimage{color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Geometric}
\addlegendimage{color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks}
\addlegendentry{Full}
\addlegendimage{color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks}
\addlegendentry{Oracle Full}
\addlegendimage{color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks}
\addlegendentry{WFA}

\nextgroupplot[title={$K=3$, 15 min},ymax=2.0]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.1657) (100.000000,1.1657)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.4035) (100.000000,1.4035)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.000000,1.4109) (10.000000,1.6867) (20.000000,1.3081) (30.000000,1.1636) (40.000000,1.1853) (60.000000,1.1657) (80.000000,1.1657) (100.000000,1.1657)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.000000,1.8783) (10.000000,1.8286) (20.000000,1.5988) (30.000000,1.3742) (40.000000,1.2810) (60.000000,1.3513) (80.000000,1.2386) (100.000000,1.1657)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.000000,1.1118) (10.000000,1.0235) (20.000000,1.0016) (30.000000,1.0000) (40.000000,1.0000) (60.000000,1.0000) (80.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(5.000000,1.1677) (10.000000,1.1665) (20.000000,1.1659) (30.000000,1.1657) (40.000000,1.1657) (60.000000,1.1657) (80.000000,1.1657) (100.000000,1.1657)};

\nextgroupplot[title={$K=4$, 1 min},ymax=6.4]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.1788) (100.000000,1.1788)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.6160) (100.000000,1.6160)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.2091) (10.000000,1.1711) (20.000000,1.1895) (30.000000,1.1895) (40.000000,1.1788) (60.000000,1.1788) (80.000000,1.1788) (100.000000,1.1788)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,6.3123) (10.000000,4.6044) (20.000000,3.4129) (30.000000,3.4609) (40.000000,3.0237) (60.000000,1.9271) (80.000000,2.0471) (100.000000,1.1788)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.0215) (10.000000,1.0063) (20.000000,1.0015) (30.000000,1.0003) (40.000000,1.0000) (60.000000,1.0000) (80.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.1725) (10.000000,1.1776) (20.000000,1.1786) (30.000000,1.1786) (40.000000,1.1787) (60.000000,1.1788) (80.000000,1.1788) (100.000000,1.1788)};

\nextgroupplot[title={$K=4$, 15 min},ymax=3.1]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.1524) (100.000000,1.1524)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.7067) (100.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7373) (10.000000,1.7373) (20.000000,2.9478) (30.000000,1.1528) (40.000000,1.1524) (60.000000,1.1524) (80.000000,1.1524) (100.000000,1.1524)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.9350) (10.000000,1.6483) (20.000000,1.5396) (30.000000,1.4614) (40.000000,1.3559) (60.000000,1.2667) (80.000000,1.1585) (100.000000,1.1524)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.4245) (10.000000,1.0479) (20.000000,1.0077) (30.000000,1.0041) (40.000000,1.0034) (60.000000,1.0025) (80.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8126) (10.000000,1.3311) (20.000000,1.2043) (30.000000,1.1527) (40.000000,1.1526) (60.000000,1.1526) (80.000000,1.1524) (100.000000,1.1524)};

\nextgroupplot[title={$K=5$, 1 min},ymax=3.2]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0502) (100.000000,1.0502)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.7300) (100.000000,1.7300)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(19.841270,1.0706)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(19.841270,3.1009)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.158730,1.0128) (9.920635,1.0028) (19.841270,1.0005) (30.158730,1.0002) (40.079365,1.0002) (59.920635,1.0000) (80.158730,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(5.158730,1.0471) (9.920635,1.0489) (19.841270,1.0499) (30.158730,1.0502) (40.079365,1.0502) (59.920635,1.0502) (80.158730,1.0502) (100.000000,1.0502)};

\nextgroupplot[title={$K=5$, 15 min},ymax=4.5]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.3810) (100.000000,1.3810)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.9049) (100.000000,1.9049)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.158730,4.3571) (9.920635,1.5872) (19.841270,1.5288) (30.158730,1.3875) (40.079365,1.4791) (59.920635,1.3810) (80.158730,1.3810) (100.000000,1.3810)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.158730,2.3365) (9.920635,1.9378) (19.841270,2.2557) (30.158730,2.4191) (40.079365,1.6795) (59.920635,1.4214) (80.158730,1.4126) (100.000000,1.3810)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(5.158730,1.0542) (9.920635,1.0086) (19.841270,1.0030) (30.158730,1.0007) (40.079365,1.0013) (59.920635,1.0044) (80.158730,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(5.158730,1.4790) (9.920635,1.2513) (19.841270,1.2737) (30.158730,1.3037) (40.079365,1.3606) (59.920635,1.3810) (80.158730,1.3810) (100.000000,1.3810)};

\nextgroupplot[title={$K=6$, 1 min},ymax=1.8]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0548) (100.000000,1.0548)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.6367) (100.000000,1.6367)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(20.000000,1.0764)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(20.000000,1.3530)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.0056) (10.000000,1.0033) (20.000000,1.0014) (30.000000,1.0011) (40.000000,1.0007) (60.000000,1.0000) (80.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.0546) (10.000000,1.0548) (20.000000,1.0548) (30.000000,1.0548) (40.000000,1.0548) (60.000000,1.0548) (80.000000,1.0548) (100.000000,1.0548)};

\nextgroupplot[title={$K=6$, 15 min},ymax=3.1]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.3252) (100.000000,1.3252)};

\addplot[color=plotInk,line width=0.7pt,dash pattern=on 6pt off 2pt on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.9908) (100.000000,1.9908)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.9422) (10.000000,1.6034) (20.000000,1.4776) (30.000000,1.4776) (40.000000,1.3534) (60.000000,1.3500) (80.000000,1.3252) (100.000000,1.3252)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,2.4190) (10.000000,2.7137) (20.000000,1.6344) (30.000000,1.6528) (40.000000,1.3631) (60.000000,1.3320) (80.000000,1.3266) (100.000000,1.3252)};

\addplot[color=violet!80!black,line width=1.05pt,mark=diamond*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.9674) (10.000000,1.1159) (20.000000,1.0854) (30.000000,1.0433) (40.000000,1.0266) (60.000000,1.0137) (80.000000,1.0000) (100.000000,1.0000)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,2.9452) (10.000000,1.3365) (20.000000,1.3349) (30.000000,1.3282) (40.000000,1.3273) (60.000000,1.3252) (80.000000,1.3252) (100.000000,1.3252)};

\end{groupplot}
\node[anchor=north,text=plotInk,font=\fontfamily{phv}\selectfont\footnotesize] at ($(group c1r4.south west)!0.5!(group c2r4.south east)+(0,-19pt)$) {Values retained (\%)};
\node[rotate=90,text=plotInk,font=\fontfamily{phv}\selectfont\footnotesize] at ($(group c1r1.north west)!0.5!(group c1r4.south west)+(-34pt,0)$) {Mean daily ALG/OPT};
\end{tikzpicture}


==> figures/a100_main_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.75cm},paper plot,ylabel={Mean daily ALG/OPT},group/ylabels at=edge left,width=0.355\linewidth,height=4.55cm,legend columns=5,legend style={at={(1.70,1.30)},anchor=south}]
\nextgroupplot[title={(a) Mean, 15 min},xmin=0,xmax=103,xtick={5,20,60,100},ymin=0.96,ymax=3.3]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.1524) (100.000000,1.1524)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.7067) (100.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7373) (10.000000,1.7373) (20.000000,2.9478) (30.000000,1.1528) (40.000000,1.1524) (60.000000,1.1524) (80.000000,1.1524) (100.000000,1.1524)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.9350) (10.000000,1.6483) (20.000000,1.5396) (30.000000,1.4614) (40.000000,1.3559) (60.000000,1.2667) (80.000000,1.1585) (100.000000,1.1524)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8126) (10.000000,1.3311) (20.000000,1.2043) (30.000000,1.1527) (40.000000,1.1526) (60.000000,1.1526) (80.000000,1.1524) (100.000000,1.1524)};

\addlegendimage{color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt}}
\addlegendentry{Distortion}
\addlegendimage{color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Random}
\addlegendimage{color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Geometric}
\addlegendimage{color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks}
\addlegendentry{Full}
\addlegendimage{color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks}
\addlegendentry{WFA}

\nextgroupplot[title={(b) Mean, 1 min},xmin=0,xmax=103,xtick={5,20,60,100},ymin=0.96,ymax=6.6]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.1788) (100.000000,1.1788)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(0.000000,1.6160) (100.000000,1.6160)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.2091) (10.000000,1.1711) (20.000000,1.1895) (30.000000,1.1895) (40.000000,1.1788) (60.000000,1.1788) (80.000000,1.1788) (100.000000,1.1788)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,6.3123) (10.000000,4.6044) (20.000000,3.4129) (30.000000,3.4609) (40.000000,3.0237) (60.000000,1.9271) (80.000000,2.0471) (100.000000,1.1788)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.1725) (10.000000,1.1776) (20.000000,1.1786) (30.000000,1.1786) (40.000000,1.1787) (60.000000,1.1788) (80.000000,1.1788) (100.000000,1.1788)};

\nextgroupplot[title={(c) GRU, 15 min},xmin=3,xmax=32,xtick={5,10,20,30},ymin=0.96,ymax=3.3]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.1378) (32.000000,1.1378)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.7067) (32.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7197) (10.000000,1.7260) (20.000000,2.8774) (30.000000,1.1510)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8932) (10.000000,1.6117) (20.000000,1.4633) (30.000000,1.3489)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7995) (10.000000,1.3441) (20.000000,1.1630) (30.000000,1.1460)};

\end{groupplot}
\node[anchor=north,text=plotInk,font=\fontfamily{phv}\selectfont\footnotesize] at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-19pt)$) {Predicted values retained (\%)};
\end{tikzpicture}


==> figures/a100_temporal_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.60cm},paper plot,ylabel={Mean daily ALG/OPT},group/ylabels at=edge left,width=0.28\linewidth,height=4.35cm,xmin=3,xmax=32,xtick={5,10,20,30},ymin=0.96,ymax=3.15,ytick={1,1.5,2,2.5,3},group/yticklabels at=edge left,legend columns=5,legend style={at={(2.42,1.34)},anchor=south}]
\nextgroupplot[title={(a) Static},]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.1520) (32.000000,1.1520)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.7067) (32.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.6394) (10.000000,1.6394) (20.000000,2.6758) (30.000000,1.1533)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8866) (10.000000,1.7290) (20.000000,1.7223) (30.000000,1.5667)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.5371) (10.000000,1.6760) (20.000000,1.1877) (30.000000,1.1520)};

\addlegendimage{color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt}}
\addlegendentry{Distortion}
\addlegendimage{color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Random}
\addlegendimage{color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt}}
\addlegendentry{Geometric}
\addlegendimage{color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks}
\addlegendentry{Full}
\addlegendimage{color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks}
\addlegendentry{WFA}

\nextgroupplot[title={(b) Mean},]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.1524) (32.000000,1.1524)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.7067) (32.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7373) (10.000000,1.7373) (20.000000,2.9478) (30.000000,1.1528)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.9350) (10.000000,1.6483) (20.000000,1.5396) (30.000000,1.4614)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8126) (10.000000,1.3311) (20.000000,1.2043) (30.000000,1.1527)};

\nextgroupplot[title={(c) MLP},]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.1464) (32.000000,1.1464)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.7067) (32.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.6099) (10.000000,1.8156) (20.000000,2.4448) (30.000000,1.1472)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8831) (10.000000,1.6784) (20.000000,1.4528) (30.000000,1.3423)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.5819) (10.000000,1.3078) (20.000000,1.1950) (30.000000,1.1569)};

\nextgroupplot[title={(d) GRU},]
\addplot[color=plotSlate,line width=0.85pt,dash pattern=on 4pt off 2.5pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.1378) (32.000000,1.1378)};

\addplot[color=plotMuted,line width=0.8pt,dash pattern=on 1pt off 2pt,no marks,line cap=round,line join=round,forget plot] coordinates {(3.000000,1.7067) (32.000000,1.7067)};

\addplot[color=plotTeal,line width=0.95pt,mark=triangle*,mark size=2.0pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7197) (10.000000,1.7260) (20.000000,2.8774) (30.000000,1.1510)};

\addplot[color=plotAmber,line width=0.95pt,mark=square*,mark size=1.7pt,mark options={solid,fill=white,line width=0.9pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.8932) (10.000000,1.6117) (20.000000,1.4633) (30.000000,1.3489)};

\addplot[color=plotBlue,line width=1.2pt,mark=*,mark size=1.8pt,mark options={solid,fill=plotBlue,draw=white,line width=0.35pt},line cap=round,line join=round,forget plot] coordinates {(4.761905,1.7995) (10.000000,1.3441) (20.000000,1.1630) (30.000000,1.1460)};

\end{groupplot}
\node[anchor=north,text=plotInk,font=\fontfamily{phv}\selectfont\footnotesize] at ($(group c1r1.south west)!0.5!(group c4r1.south east)+(0,-19pt)$) {Predicted values retained (\%)};
\end{tikzpicture}


==> figures/lower_bound_gadget.tex <==
% Hidden value profiles on an unhit interval; the common suffix K_j is omitted.
% Horizontal and vertical scales are schematic, with exact symbolic labels.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\normalfont\small,
    draw=black,text=black,
    line cap=round,line join=round
]
\path[use as bounding box] (0,0) rectangle (10.8,2.8);

% Axes and interval boundaries.
\draw[line width=0.35pt] (1.00,0.65) -- (1.00,2.38);
\draw[->,line width=0.35pt] (1.00,0.65) -- (10.10,0.65);
\node[anchor=west,inner sep=2pt] at (10.10,0.65) {$x$};
\node[anchor=south,inner sep=2pt] at (0.95,2.42) {$f_\sigma(x)$};
\foreach \level/\ticklabel in {0.97/{C-h},1.62/C,2.27/{C+h}} {
    \draw[line width=0.35pt] (0.93,\level) -- (1.00,\level);
    \node[anchor=east,inner sep=3pt] at (0.93,\level) {$\ticklabel$};
}
\foreach \edge in {2.50,8.50} {
    \draw[line width=0.3pt,dash pattern=on 1.4pt off 1.8pt]
        (\edge,0.65) -- (\edge,2.39);
}
\node[inner sep=1pt] at (5.50,2.53) {$L\cap I=\varnothing$};
\draw[line width=0.25pt,densely dotted] (2.50,1.62) -- (8.50,1.62);

% Equal exterior values and the two mirrored piecewise-linear profiles.
\draw[line width=0.75pt] (1.04,1.62) -- (2.50,1.62);
\draw[line width=0.75pt] (8.50,1.62) -- (9.99,1.62);
\draw[line width=0.85pt]
    (2.50,1.62) -- (4.00,0.97) -- (5.50,1.62)
    -- (7.00,2.27) -- (8.50,1.62);
\draw[line width=0.75pt,dash pattern=on 3.5pt off 2.3pt]
    (2.50,1.62) -- (4.00,2.27) -- (5.50,1.62)
    -- (7.00,0.97) -- (8.50,1.62);
\node[anchor=north,inner sep=1pt] at (3.23,1.20) {$f_{+1}$};
\node[anchor=south,inner sep=1pt] at (3.23,2.03) {$f_{-1}$};

% Representative landmarks, all outside the open interval I.
\foreach \landmark in {1.70,9.30} {
    \fill (\landmark-0.045,1.575) rectangle (\landmark+0.045,1.665);
    \node[anchor=south,inner sep=2pt] at (\landmark,1.77) {$\ell\in L$};
}

% Candidate states and the equal distances from z.
\foreach \pos/\ticklabel in {2.50/p,4.00/a,5.50/z,7.00/b,8.50/{p+4h}} {
    \draw[line width=0.35pt] (\pos,0.60) -- (\pos,0.70);
    \node[anchor=north,inner sep=2pt] at (\pos,0.60) {$\ticklabel$};
}
\draw[<->,line width=0.35pt] (4.00,0.11) -- (5.50,0.11)
    node[midway,fill=white,inner sep=1.5pt] {$h$};
\draw[<->,line width=0.35pt] (5.50,0.11) -- (7.00,0.11)
    node[midway,fill=white,inner sep=1.5pt] {$h$};
\end{tikzpicture}

